Higher dimensional rotating black holes in Einstein-Maxwell theory with negative cosmological constant

We present arguments for the existence of charged, rotating black holes with equal-magnitude angular momenta in an odd number of dimensions $D\geq 5$. These solutions posses a regular horizon of spherical topology and approach asymptotically the Anti-de Sitter spacetime background. We analyze their global charges, their gyromagnetic ratio and their horizon properties.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
